Low-Gain Stabilizers for Linear-Convex Optimal Steady-State Control

We consider the problem of designing a feedback controller which robustly regulates an LTI system to an optimal operating point in the presence of unmeasured disturbances. A general design framework based on so-called optimality models was previously put forward for this class of problems, effectively reducing the problem to that of stabilization of an associated nonlinear plant. This paper presents several simple and fully constructive stabilizer designs to accompany the optimality model designs from [1]. The designs are based on a low-gain integral control approach, which enforces time-scale separation between the exponentially stable plant and the controller. We provide explicit formulas for controllers and gains, along with LMI-based methods for the computation of robust/optimal gains. The results are illustrated via an academic example and an application to power system frequency control.

==> fig_oss.tex <==
    \begin{tikzpicture}[auto, scale = 0.6, node distance=2cm,>=latex', every node/.style={scale=1}]
      % \tikzstyle{block} = [draw, fill=none, rectangle, 
      % minimum height=3em, minimum width=6em]
      % \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
      % \tikzstyle{input} = [coordinate]
      % \tikzstyle{output} = [coordinate]
      \tikzstyle{anch} = [coordinate]
      % \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      \tikzstyle{block} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=6em, blur shadow={shadow blur steps=5}]
      \tikzstyle{smallblock} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=5em, blur shadow={shadow blur steps=5}]
      \tikzstyle{hold} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=3em, blur shadow={shadow blur steps=5}]
      \tikzstyle{dzblock} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, blur shadow={shadow blur steps=5},
      path picture = {
        \draw[thin, black] ([yshift=-0.1cm]path picture bounding box.north) -- ([yshift=0.1cm]path picture bounding box.south);
        \draw[thin, black] ([xshift=-0.1cm]path picture bounding box.east) -- ([xshift=0.1cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=0.5cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=-0.1cm, yshift=+0.4cm]path picture bounding box.east);
        \draw[very thick, black] ([xshift=+0.5cm]path picture bounding box.west) -- ([xshift=+0.1cm, yshift=-0.4cm]path picture bounding box.west);
      }]
      \tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm, blur shadow={shadow blur steps=8}]
      \tikzstyle{input} = [coordinate]
      \tikzstyle{output} = [coordinate]
      \tikzstyle{split} = [coordinate]
      \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      % We start by placing the blocks
%      \node [input,name=input] {};
%      \node [sum, right of=input,node distance = 1cm] (sum) {};
      \node [smallblock] (optmodel) {\makecell[c]{Optimality\\Model}};
      \node [anch, below of=optmodel, node distance=1cm] (anch) {};
      \node [anch, above of=optmodel, node distance=1cm] (anch2) {};
      \node [hold, right of=optmodel, node distance=2.2cm] (integral) {\makecell[c]{Integral\\Ctrl.}};
      \node [hold, right of=integral, node distance=2.2cm] (stabilizer) {Stabilizer};
      \node [hold, right of=stabilizer,
      node distance=2.2cm] (system) {Plant};
%      \node [input, name = ein, below left = 0.3cm and -0.5 cm of stabilizer] {};
%      \node [input, name = ein2, below left = 0 cm and -0.5 cm of stabilizer] {};
      \node [input,name=disturbance, above of = system, node distance=1cm] {};
      \node [output,right of = system, node distance=1.2cm] (output) {};
      % We draw an edge between the controller and system block to 
      % calculate the coordinate u. We need it to place the measurement block. 
      \draw [thick, -latex] (optmodel) -- node[name=eps] {$e$} (integral);
      \draw [thick, -latex] (integral) -- node[name=eta] {$\eta$} (stabilizer);
      \draw [thick, -latex] (stabilizer) -- node[name=u] {$u$} (system);
      % Once the nodes are placed, connecting them is easy. 
%      \draw [thick, -latex] (input) -- node {$r$} (sum);
      \draw [thick, -latex] (system) -- node[name=y] {$z$} (output);
      \draw [thick, -latex] (y) |- (anch) -| (optmodel);
      \draw [thick, -latex] (y) |- (anch) -| (stabilizer);
      \draw [thick, -latex] (optmodel.north) |- (anch2) -| node[] {$\mu$} (stabilizer);
      \draw [thick, -latex] (disturbance) -- node[left] {$w$} (system.north);
%      \draw [thick, -latex] (eps) |- (ein) -| (ein2);
    \end{tikzpicture}

==> fig_twoloop.tex <==
    \begin{tikzpicture}[auto, scale = 0.6, node distance=2cm,>=latex', every node/.style={scale=1}]
      % \tikzstyle{block} = [draw, fill=none, rectangle, 
      % minimum height=3em, minimum width=6em]
      % \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
      % \tikzstyle{input} = [coordinate]
      % \tikzstyle{output} = [coordinate]
      \tikzstyle{anch} = [coordinate]
      % \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      \tikzstyle{block} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=6em, blur shadow={shadow blur steps=5}]
      \tikzstyle{smallblock} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=5em, blur shadow={shadow blur steps=5}]
      \tikzstyle{thinblock} = [draw, fill=white, rectangle, 
      minimum height=2em, minimum width=5em, blur shadow={shadow blur steps=5}]
      \tikzstyle{hold} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=3em, blur shadow={shadow blur steps=5}]
      \tikzstyle{smallhold} = [draw, fill=white, rectangle, 
      minimum height=2em, minimum width=2em, blur shadow={shadow blur steps=5}]
      \tikzstyle{vsmallhold} = [draw, fill=white, rectangle, 
      minimum height=1.5em, minimum width=1.5em, blur shadow={shadow blur steps=5}]
      \tikzstyle{dzblock} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, blur shadow={shadow blur steps=5},
      path picture = {
        \draw[thin, black] ([yshift=-0.1cm]path picture bounding box.north) -- ([yshift=0.1cm]path picture bounding box.south);
        \draw[thin, black] ([xshift=-0.1cm]path picture bounding box.east) -- ([xshift=0.1cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=0.5cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=-0.1cm, yshift=+0.4cm]path picture bounding box.east);
        \draw[very thick, black] ([xshift=+0.5cm]path picture bounding box.west) -- ([xshift=+0.1cm, yshift=-0.4cm]path picture bounding box.west);
      }]
      \tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm, blur shadow={shadow blur steps=8}]
      \tikzstyle{input} = [coordinate]
      \tikzstyle{output} = [coordinate]
      \tikzstyle{split} = [coordinate]
      \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      % We start by placing the blocks
%      \node [input,name=input] {};
%      \node [sum, right of=input,node distance = 1cm] (sum) {};
%      \node [anch, below of=optmodel, node distance=1cm] (anch) {};
%      \node [anch, above of=optmodel, node distance=1cm] (anch2) {};
%      \node [hold, right of=optmodel, node distance=2.2cm] (integral) {\makecell[c]{Integral\\Ctrl.}};
%      \node [hold, right of=integral, node distance=2.2cm] (stabilizer) {Stabilizer};
      \node [smallhold] (system) {Plant};
      \node [smallblock, right of=system, node distance=2.2cm] (optmodel) {\makecell[c]{Optimality\\Model \eqref{Eq:RFSError}}};
      \draw [thick, -latex] (system) -- node[] {$z$} (optmodel);
      \node [sum, left of=system, node distance=1.5cm] (sum2) {};
      \node [vsmallhold, below of=sum2, node distance=0.8cm] (K2) {$K_2$};
      
      \node [sum, left of=system, node distance=2.5cm] (sum1) {};
      \node [vsmallhold, below of=sum1, node distance=0.8cm] (K1) {$K_1$};
      
      \node [thinblock, below of=system, node distance=1.4cm, xshift=0.4cm] (int1) {$\tau_2\dot{\eta}_2 = -e_2$};
      \draw [thick, -latex] (int1) -| (K2) -- (sum2);
      
      \node [thinblock, below of=int1, node distance=1cm] (int2) {$\tau_1\dot{\eta}_1 = -e_1$};
      \draw [thick, -latex] (int2) -| (K1) -- (sum1);
      
      \draw [thick, -latex] (sum1) -- node[] {$u_1$} (sum2);
      \draw [thick, -latex] (sum2) -- node[] {$u$} (system);
      
      \draw [thick, -latex] (optmodel) |- (int1);
       \draw [thick, -latex] (optmodel) |- (int2);
      
%      \node [input, name = ein, below left = 0.3cm and -0.5 cm of stabilizer] {};
%      \node [input, name = ein2, below left = 0 cm and -0.5 cm of stabilizer] {};
%      \node [output,right of = system, node distance=1.2cm] (output) {};
      \node [input, name=disturbance, above of = system, node distance=1cm] {};
      \draw [thick, -latex] (disturbance) -- node[left] {$w$} (system.north);
      % We draw an edge between the controller and system block to 
      % calculate the coordinate u. We need it to place the measurement block. 
%      \draw [thick, -latex] (optmodel) -- node[name=eps] {$e$} (integral);
%      \draw [thick, -latex] (integral) -- node[name=eta] {$\eta$} (stabilizer);
%      \draw [thick, -latex] (stabilizer) -- node[name=u] {$u$} (system);
%      % Once the nodes are placed, connecting them is easy. 
%%      \draw [thick, -latex] (input) -- node {$r$} (sum);
%      \draw [thick, -latex] (system) -- node[name=y] {$z$} (output);
%      \draw [thick, -latex] (y) |- (anch) -| (optmodel);
%      \draw [thick, -latex] (y) |- (anch) -| (stabilizer);
%      \draw [thick, -latex] (optmodel.north) |- (anch2) -| node[] {$\mu$} (stabilizer);
%      
%      \draw [thick, -latex] (eps) |- (ein) -| (ein2);
    \end{tikzpicture}


